Cutting a Pancake with an Exotic Knife

In the first chapter of their classic book "Concrete Mathematics", Graham, Knuth, and Patashnik consider the maximum number of pieces that can be obtained from a pancake by making n cuts with a knife blade that is straight, or bent into a V, or bent twice into a Z. We extend their work by considering knives, or "cookie-cutters", of even more exotic shapes, including a k-armed V, a chain of k connected line segments, long-legged versions of the letters A, E, H, L, M, T, W, or X, a convex polygon, a circle, a phi, a figure 8, a pentagram, a hexagram, or a lollipop (or qoppa). We also consider "constrained" versions of the long-legged letters A, H, L, T, and X. In most cases we are able to determine the maximum number of pieces, although for the constrained A and the lollipop we can only give bounds.

==> 3circles4ways.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.8, transform shape]   

\def\s1{-6.5}
\draw[thick] (\s1+1.5,6) circle [radius=.9];
\draw[thick] (\s1+2.35,6) circle [radius=.9];
\draw[thick] (\s1+1.85,5.3) circle [radius=.9];
\def\c1{.25}
\draw[thick] (\s1+4.5,\c1+6) circle [radius=.8];
\draw[thick] (\s1+6,\c1+6) circle [radius=.8];
\draw[thick] (\s1+5.21,\c1+4.7) circle [radius=.8];

\def\s2{3.4}
\draw[thick] (1.85,\s2+3) circle [radius=.95];
\draw[thick] (1.85,\s2+1.3) circle [radius=.95];
\draw[thick] (1.85,\s2+2.15) circle [radius=.65];
\def\c2{.3}
\draw[thick] (4.25,\s2+\c2+2.4) circle [radius=.85];
\draw[thick] (4.25,\s2+\c2+1.15) circle [radius=.85];
\draw[thick] (4.25,\s2+\c2+1.8) circle [radius=.35];

                \end{tikzpicture}
\caption{Three circles can divide the plane into a maximum of 8 regions, and this can be done in 4 ways. (Only the first is a Venn diagram.)}
\label{3circles4ways}
\end{figure}



==> A2Wu.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1.0, transform shape]   

\draw[ -Stealth, thick] (1.5, 3.85) -- (.6, 0);
\draw[ -Stealth, thick] (1.5, 3.85) -- (2.5,0);
\draw[ -Stealth, thick] (.05,1.84) -- (3,3.5);
\draw[ -Stealth, thick] (.05,1.84) -- (3,1);
\draw[ -Stealth, thick] (3,2.3) -- (0,.8);
\draw[ -Stealth, thick] (3,2.3) -- (.2,0);
\draw[thick, red] (0.88,2.35) -- (1.2,1.54);
\draw[thick, red] (0.64,1.15) -- (1.02,.7);
\draw[ultra thick, red] (1.15,2.25) -- (2.15,1.32);
\draw[->, ultra thick, blue] (1.15,2.25) to [out=40, in=315] (1.35,3.1);
\draw[->, ultra thick, blue] (2.2,1.4) to [out=225, in=180] (2.35,0.6);

\begin{scope}[shift={(4,0)}]
\draw[ -Stealth, thick] (1.5, 3.85) -- (.6, 0);
\draw[ -Stealth, thick] (1.5, 3.85) -- (2.5,0);
\draw[ -Stealth, thick] (.05,1.84) -- (3,3.5);
\draw[ -Stealth, thick] (.05,1.84) -- (3,1);
\draw[ -Stealth, thick] (3,2.3) -- (0,.8);
\draw[ -Stealth, thick] (3,2.3) -- (.2,0);
\draw[thick, red] (0.88,2.35) -- (1.2,1.54);
\draw[thick, red] (0.64,1.15) -- (1.02,.7);
\draw[ultra thick, red] (1.35,3.1) -- (2.35,0.6);
\draw[->, ultra thick, blue] (1.35,3.1) to [out=45, in=270] (1.5,3.75);
\draw[->, ultra thick, blue] (2.35,0.6) to [out=180, in=90] (1.6,0);
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[ -Stealth, thick] (1.5, 3.85) -- (.6, 0);
\draw[ -Stealth, thick] (1.5, 3.85) -- (2.5,0);
\draw[ -Stealth, thick] (.05,1.84) -- (3,3.5);
\draw[ -Stealth, thick] (.05,1.84) -- (3,1);
\draw[ -Stealth, thick] (3,2.3) -- (0,.8);
\draw[ -Stealth, thick] (3,2.3) -- (.2,0);
\draw[thick, red] (0.88,2.35) -- (1.2,1.54);
\draw[thick, red] (0.64,1.15) -- (1.02,.7);
\draw[-Stealth, ultra thick, red] (1.5,3.85) -- (1.6,0);
\end{scope}

\end{tikzpicture}
 \caption{Converting an optimal graph with $n$ long-legged $A$'s (left)  into a graph with $n$ 3-armed $V$'s (right). The steps do not decrease the number of regions.  Reversing the last step (going from right to center) performs the inverse  operation.}
 \label{FigA2Wu}
\end{figure}



==> FigA23.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=0.22, transform shape]   

\draw[Stealth-, thick, black] (2,1) -- (4,8);
\draw[Stealth-,thick, black] (10,1) -- (8.6,5);
\draw[thick, black] (4,8) -- (5.8,14.4);
\draw[thick, red] (4,8) -- (8.6,5);
\draw[thick, black] (5.8,14.4) -- (8.6,5);

\begin{scope}[shift={(10,0)}]
\draw[Stealth-Stealth, thick, black] (2,1) -- (9.5,27);
\draw[Stealth-Stealth, thick, black] (10,1) -- (1.5,27);
\draw[thick, red] (4,8) -- (8.6,5);
\draw[thick, black] (5.8,14.4) -- (8.6,5);
\draw[->, ultra thick, blue] (3.3,5.5) to [out=135, in=190] (8,22);
\draw[->, ultra thick, blue] (9.3,2.6) to [out=20, in=20] (4.5,18);
\end{scope}

\begin{scope}[shift={(20,0)}]
\draw[-Stealth, thick, black] (4,8) -- (9.5,27);
\draw[-Stealth, thick, black] (8.6,5) -- (1.5,27);
\draw[thick, red] (4,8) -- (8.6,5);
\end{scope}

\end{tikzpicture}
\caption{Converting a long-legged $A$ (left) into a 3-chain (right), }
\label{FigA23chain}
\end{figure}



==> FigH25.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture} [scale = 1.6] 

% No 1
\def\s{0}
\draw[thick] (0+\s,1) -- (0+\s,-1); 
\draw[thick] (1+\s,1) -- (1+\s,-1); 
\draw[ultra thick] (0+\s,0) -- (1+\s,0); 

% No 2
\def\s{2}
\draw[thick] (0+\s,0) -- (-.3+\s,1); 
\draw[thick] (0+\s,0) -- (+.3+\s,1); 
\draw[thick] (1+\s,0) -- (+.7+\s,1); 
\draw[thick] (1+\s,0) -- (1.3+\s,1); 
\draw[ultra thick] (0+\s,0) -- (1+\s,0); 

% No 3
\def\s{4}
\draw[thick] (-0.3+\s,1) -- (1+\s,0); 
\draw[thick] (0+\s,1) -- (1+\s,0); 
\draw[thick] (1.3+\s,1) -- (0+\s,0); 
\draw[thick] (1+\s,1) -- (0+\s,0); 
\draw[ultra thick] (0+\s,0) -- (1+\s,0); 

% No 4
\def\s{6}
\draw[thick] (-0.3+\s,1) -- (1+\s,0); 
\draw[thick] (0+\s,1) -- (1+\s,0); 
\draw[thick] (1.3+\s,1) -- (0+\s,0); 
\draw[thick] (1+\s,1) -- (0+\s,0); 
\draw[ultra thick] (0+\s,1) -- (1+\s,1); 

\end{tikzpicture}
\end{center}
\caption{An unconstrained long-legged {\sf H} is the same as two {\sf V}'s  joined by a line segment, which can be rearranged to have four self-crossings, and then (invertibly) 
transformed into a 5-chain by ``raising the bar'' (the heavy line).}
 \label{FigH25}
\end{figure}



==> FigH2phi.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture} [scale = 1.5] 

% \draw[->, ultra thick, blue] (1.15,2.25) to [out=40, in=315] (1.35,3.1);
% \draw[->, ultra thick, blue] (2.2,1.4) to [out=225, in=180] (2.35,0.6);


% No 1
\def\s{0}
\draw[thick] (0+\s,1) -- (0+\s,-1); 
\draw[thick] (1+\s,1) -- (1+\s,-1); 
\draw[thick] (0+\s,0) -- (1+\s,0); 

% No 2
\def\s{3.8}
\draw[thick] (0+\s,1) -- (0+\s,-1); 
\draw[thick] (1+\s,1) -- (1+\s,-1); 
\draw[thick ] (0+\s,0) -- (1+\s,0); 
\draw[thick ] (-1.2+\s,0) -- (0+\s,0); 
\draw[thick ] (1+\s,0) -- (2.2+\s,0); 
\draw[thick] (0.5+\s,0)  circle  (0.5cm);
\draw[->, ultra thick, blue] (0+\s,-.5) to [out=180, in=270] (-.5+\s,0);
\draw[->, ultra thick, blue] (0+\s,.8) to [out=0, in=90] (.5+\s,0.5);
\draw[->, ultra thick, blue] (1+\s,.5) to [out=0, in=90] (1.5+\s,0);
\draw[->, ultra thick, blue] (1+\s,-.8) to [out=180, in=300] (.5+\s,-0.5);

% No 3
\def\s{7.6}
%\draw[thick] (0+\s,1) -- (0+\s,-1); 
%\draw[thick] (1+\s,1) -- (1+\s,-1); 
\draw[thick ] (0+\s,0) -- (1+\s,0); 
\draw[thick ] (-1.3+\s,0) -- (0+\s,0); 
\draw[thick ] (1+\s,0) -- (2.3+\s,0); 
\draw[thick] (0.5+\s,0)  circle  (0.5cm);

\end{tikzpicture}
\end{center}
\caption{An invertible map from $\overline{\sf H}$'s to $\overline{\phi}$'s.}
\label{FigH2phi}
\end{figure}



==> FigcH2.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}
	\coordinate (A) at (0,0);
	\coordinate (B) at (1.5,0);
	\coordinate (B1) at ($(B)!2!90:(A)$);
	\coordinate (B2) at ($(B)!3!-90:(A)$);
	\coordinate (A1) at ($(A)!3!90:(B)$);
	\coordinate (A2) at ($(A)!2!-90:(B)$);	
	\draw[thick, name path=AB] (A) -- (B);
	\draw[thick, name path=AL] (A1) -- (A2);
	\draw[thick, name path=AR] (B1) -- (B2);
	\coordinate (C) at (0.75, -0.25);
	\coordinate (D) at ($ (C) + (40:1.5) $);
	\coordinate (D1) at ($(D)!2!90:(C)$);
	\coordinate (D2) at ($(D)!3!-90:(C)$);
	\coordinate (C1) at ($(C)!3!90:(D)$);
	\coordinate (C2) at ($(C)!2!-90:(D)$);
	\draw[thick, red, name path=CD] (C) -- (D);
	\draw[thick, red, name path=CL] (C1) -- (C2);
	\draw[thick, red, name path=CR] (D1) -- (D2);
	\path[name intersections={of=AB and CD, by=I1}];
	\fill[red] (I1) circle (2pt);
	\path[name intersections={of=AB and CL, by=I2}];
	\fill[red] (I2) circle (2pt);
	\path[name intersections={of=AR and CD, by=I3}];
	\fill[red] (I3) circle (2pt);
	\path[name intersections={of=AR and CR, by=I4}];
	\fill[red] (I4) circle (2pt);
	\path[name intersections={of=AL and CR, by=I5}];
	\fill[red] (I5) circle (2pt);
	\path[name intersections={of=AL and CL, by=I6}];
	\fill[red] (I6) circle (2pt);
	\path[name intersections={of=AR and CL, by=I7}];
	\fill[red] (I7) circle (2pt);
\end{tikzpicture}
\end{center}
\caption{One of the three inequivalent ways in which two constrained $\overline{\sf H}$'s
can interesct in seven points.}
 \label{FigcH2}
\end{figure}



==> FigcH3J.tex <==
\tikzset{
	Hshape/.pic={
		\draw[thick] (-1, 4) -- (-1,-3);
		\draw[thick] (1, 4) -- (1,-3);
		\draw[thick] (-1,0) -- (1,0);
	}
}
\begin{figure}[!htb]
	\begin{center}		
		\begin{tikzpicture}[scale=2]
			\begin{scope} 
				\clip (-1.5,-1) rectangle (2, 3);
				\begin{scope}
					\pic[transform shape] at (0,0) {Hshape};
					\pic[transform shape, rotate=10] at (0.1, 0) {Hshape};
					\pic[transform shape, rotate=30] at (0.3, 0) {Hshape};
				\end{scope}
			\end{scope}
		\end{tikzpicture}
	\end{center}
	\caption{Construction of $n$ $\overline{\sf H}$'s 
		with each pair intersecting in 7 points (here $n=3$).}
	\label{FigcH3J}
\end{figure}



==> Figure83.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale=3]
		\pgfmathsetmacro{\theta}{35}
		\coordinate (A) at ({-1/2 - cos(\theta)/2}, {-sin(\theta)/2});
		\coordinate (B) at ({-1/2 + 3*cos(\theta)/2}, {3*sin(\theta)/2});
		\draw[thick] (-1, 0) circle[radius = 1];
		\draw[thick] (1, 0) circle[radius = 1];
		\draw[thick, dashed] (-1, 0) -- (1, 0);
		\draw[fill=black] (-1, 0) circle[radius=1pt];
		\draw[fill=black] (1, 0) circle[radius=1pt];
		\draw[thick] (A) circle[radius = 1];
		\draw[thick] (B) circle[radius = 1];
		\draw[thick, dashed] (A) -- (B);
		\draw[fill=black] (A) circle[radius=1pt];
		\draw[fill=black] (B) circle[radius=1pt];
		\draw[fill=red] (-1/2, 0) circle[radius=1pt];
	\end{tikzpicture}
	\caption{Eight intersections between two figure 8's can be achieved by an arbitrarily small rotation.}
	\label{Fig8.3}
\end{figure}



==> FigurePentagramIntersections.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale=2]
		\coordinate (A) at (1, -0.1);
		\coordinate (B) at (72: 1);
		\coordinate (C) at (144: 1.4);
		\coordinate (D) at (195: 1.5);
		\coordinate (E) at (288: 1);
		\draw[thick, name path=AC] (A) -- (C);
		\draw[thick, name path=CE] (C) -- (E);
		\draw[thick, name path=EB] (E) -- (B);
		\draw[thick, name path=BD] (B) -- (D);
		\draw[thick, name path=DA] (D) -- (A);
		\coordinate (O) at (-1.2, -1);
		\coordinate (F) at (1.9, 1);
		\coordinate (G) at (2, 0);
		\coordinate (H) at (-0.5, 1);
		\draw[red, name path=OF] ($ (O)!-0.2cm!(F) $) -- (F);
		\draw[red, name path=OG] ($ (O)!-0.2cm!(G) $) -- (G);
		\draw[red, name path=OH] ($ (O)!-0.2cm!(H) $) -- (H);
		\path[name intersections={of=AC and OF, by=I1}];
		\fill[red] (I1) circle (2pt);
		\path[name intersections={of=AC and OH, by=I2}];
		\fill[red] (I2) circle (2pt);
		\path[name intersections={of=CE and OH, by=I3}];
		\fill[red] (I3) circle (2pt);
		\path[name intersections={of=CE and OG, by=I4}];
		\fill[red] (I4) circle (2pt);
		\path[name intersections={of=CE and OF, by=I5}];
		\fill[red] (I5) circle (2pt);
		\path[name intersections={of=EB and OG, by=I6}];
		\fill[red] (I6) circle (2pt);
		\path[name intersections={of=EB and OF, by=I7}];
		\fill[red] (I7) circle (2pt);
		\path[name intersections={of=DA and OF, by=I8}];
		\fill[red] (I8) circle (2pt);
		\path[name intersections={of=DA and OH, by=I9}];
		\fill[red] (I9) circle (2pt);
		\path[name intersections={of=BD and OH, by=I10}];
		\fill[red] (I10) circle (2pt);
	\end{tikzpicture}
	\caption{No line can intersect a pentagram in more than four points.}
	\label{FigurePentagramIntersections}
\end{figure}



==> FigureStellation00.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale=1.0]
		\pgfmathsetmacro{\theta}{360/5}
		\pgfmathsetmacro{\dist}{2.5}
		\pgfmathsetmacro{\r}{sqrt((7 + 3*sqrt(5))/2)}
		\coordinate (A) at ({1}, {0});
		\coordinate (B) at ({cos(\theta)}, {sin(\theta)});
		\coordinate (C) at ({cos(2*\theta)}, {sin(2*\theta)});
		\coordinate (D) at ({cos(3*\theta)}, {sin(3*\theta)});
		\coordinate (E) at ({cos(4*\theta)}, {sin(4*\theta)});
		\draw[thick] (A) -- (B) -- (C) -- (D) -- (E) -- (A);
		
		%\draw \affine{1.5}{A}{B} -- \affine{-1}{A}{B};
		\draw[Stealth-Stealth, thick, dashed]
		($(B)!-\dist!(A)$) -- ($(B)!1 + \dist!(A)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(C)!-\dist!(B)$) -- ($(C)!1 + \dist!(B)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(D)!-\dist!(C)$) -- ($(D)!1 + \dist!(C)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(E)!-\dist!(D)$) -- ($(E)!1 + \dist!(D)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(A)!-\dist!(E)$) -- ($(A)!1 + \dist!(E)$);
	\end{tikzpicture}
	\caption{A pentagon and its stellation.  The edges of the pentagon are replaced by lines, creating five new bounded regions and ten infinite regions.}
	\label{FigureStellation00}
\end{figure}



==> FigureStellation01.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}
		\coordinate (A) at (-2, 2);
		\coordinate (B) at (2, -2);
		\coordinate (C) at (1.5, 0);
		\coordinate (D) at (-1, -1);
		\coordinate (E) at (2, 2);
		\draw[Stealth-Stealth, thick] (A) -- (B) -- (C) -- (D) -- (E);
		\draw[-Stealth, thick, dashed]
		($(B)!0!(C)$) -- ($(B)!2!(C)$);
	\end{tikzpicture}
	\caption{If the stellation of a chain produces new bounded regions, the chain was not optimal to start with.}
	\label{FigureStellation01}
\end{figure}



==> FigureStellationOptimal.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale = 1.3]
		\pgfmathsetmacro{\dist}{1.5}
		\coordinate (A) at (1,3.1);
		\coordinate (B) at (6.1,4.2);
		\coordinate (C) at (2,3.6);
		\coordinate (D) at (6.1,3.6);
		\coordinate (E) at (2.1,4.2);
		\coordinate (F) at (7,3.1);
		\draw[ Stealth-Stealth,   thick, black] (A) -- (B) -- (C) -- (D) -- (E) -- (F);
		\draw[-Stealth, thick, dashed]
		($(A)!0!(B)$) -- ($(A)!\dist!(B)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(B)!1-\dist!(C)$) -- ($(B)!\dist!(C)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(C)!1-\dist!(D)$) -- ($(C)!\dist!(D)$);
		\draw[Stealth-Stealth, thick, dashed]
		($(D)!1-\dist!(E)$) -- ($(D)!\dist!(E)$);
		\draw[Stealth-, thick, dashed]
		($(E)!1-\dist!(F)$) -- ($(E)!0!(F)$);
	\end{tikzpicture}
	\caption{When an optimal chain is stellated (here, a 5-chain), only unbounded regions are added.}
	\label{FigureStellationOptimal}
\end{figure}



==> FigureT32.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.25, transform shape]   

\draw[Stealth-Stealth, thick] (0,5) -- (34,5); 
\draw[-Stealth, thick] (15,5) -- (15,26); 
\draw[Stealth-Stealth, thick] (11,26) -- (26.3,0);
\draw[-Stealth, thick] (18.9,12.7) -- (0,2);
\draw[Stealth-Stealth, thick] (5.8,0) -- (21,26);
\draw[-Stealth, thick] (13.5,13.2) -- (34,1.5);
\draw[Stealth-Stealth, thick, red] (7.0,0) -- (12.6,26);
%\draw[-Stealth, thick, red] (9.8,13.70) -- (34,7.3);
%\draw[-Stealth, thick, red] (9.9,13.75) -- (34,7.3);
%\draw[-Stealth, thick, red] (9.95,13.80) -- (34,7.3);
\draw[-Stealth, thick, red] (10.00,13.90) -- (34,7.3);

                \end{tikzpicture}
\caption{Four constrained long-legged $\overline{\sf T}$'s can divide 
the plane into 32 regions. The first three are the same as in Fig.\ \ref{FigT19},
and the fourth (which meets one of the first three in only three points, 
not four) is drawn in red.}
 \label{FigT32}
\end{figure}



==> FigureWynnRotation.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale=2]
		\coordinate (O) at (0, 0.25);
		\begin{scope}[rotate around={0:(O)}]
			\coordinate (A) at (3, 0);
			\coordinate (B) at (-1, 0);
			\coordinate (C) at (0, 1);
			\coordinate (E) at (2, -1);
			
			\path[name path=AB] (A) -- (B);
			\path[name path=CE] (C) -- (E);
			
			\path[name intersections={of=AB and CE, by=D}];
			
			\draw[thick, Stealth-] (A) -- (B) -- (C) -- (D);
		\end{scope}
		\begin{scope}[rotate around={5:(O)}]
			\coordinate (A1) at (3, 0);
			\coordinate (B1) at (-1, 0);
			\coordinate (C1) at (0, 1);
			\coordinate (E1) at (2, -1);
			
			\path[name path=AB1] (A1) -- (B1);
			\path[name path=CE1] (C1) -- (E1);
			
			\path[name intersections={of=AB1 and CE1, by=D1}];
			\draw[thick, Stealth-] (A1) -- (B1) -- (C1) -- (D1);
		\end{scope}
	\end{tikzpicture}
	
	\caption{Wynns with the same orientation can intersect in six points.}
	\label{FigureWynnRotation}
\end{figure}


==> FigureWynnWynn.tex <==
\begin{figure}[!htb]
	\centering
	\begin{tikzpicture}[scale=2]
		\coordinate (O) at (0, 0.25);
		\begin{scope}[rotate around={7:(O)}]
			\coordinate (A) at (3, 0);
			\coordinate (B) at (-1, 0);
			\coordinate (C) at (0, 1);
			\coordinate (E) at (2, -1);
			
			\path[name path=AB] (A) -- (B);
			\path[name path=CE] (C) -- (E);
			
			\path[name intersections={of=AB and CE, by=D}];
			
			\draw[thick, Stealth-] (A) -- (B) -- (C) -- (D);
		\end{scope}
		\begin{scope}[rotate around={-7:(O)}]
			\coordinate (A1) at (3, 1/2);
			\coordinate (B1) at (-1, 1/2);
			\coordinate (C1) at (0, -1/2);
			\coordinate (E1) at (2, 3/2);
			
			\path[name path=AB1] (A1) -- (B1);
			\path[name path=CE1] (C1) -- (E1);
			
			\path[name intersections={of=AB1 and CE1, by=D1}];
			
			\draw[thick, Stealth-] (A1) -- (B1) -- (C1) -- (D1);
		\end{scope}
		
	\end{tikzpicture}
	\caption{Two wynns can intersect in 7 points and divide the plane into 10 regions.}
	%\caption{An optimal Wynn-Wynn situation.}
	\label{FigureWynnWynn}
\end{figure}


==> HatpinWu.tex <==
\begin{figure}[!htb]
        \begin{center}
                \begin{tikzpicture}[rotate=0]  [scale=1]

\begin{scope}[rotate=0] [scale=1]
\def\s{4}
\draw[ Stealth-,  thick, black] (0.6,1.5) -- (3.85,2.9);
\draw[ Stealth-,  thick, black] (0.5,1.85) -- (4.1,1.5);
\draw[ -Stealth,  thick, black] (0.4,4.3) -- (3.7,.8);
\draw[ -Stealth,  thick, black] (1.9,5.0) -- (1.9,0.1);
\draw[red, ultra thick, fill] (.4,4.3) circle [radius=.08];
\draw[red, ultra thick, fill] (1.9,5) circle [radius=.08];
\draw[red, ultra thick, fill] (3.85,2.9) circle [radius=.08];
\draw[red, ultra thick, fill] (4.1,1.5) circle [radius=.08];
\draw[ thick, black] (\s+0.6,1.5) -- (\s+3.85,2.9);
\draw[ Stealth-,  thick, black] (\s+0.6,1.4) -- (\s+3.85,2.9);
\draw[ thick, black] (\s+0.6,1.3) -- (\s+3.85,2.9);
\draw[ thick, black] (\s+0.5,1.85) -- (\s+4.1,1.5);
\draw[ Stealth-,  thick, black] (\s+0.5,1.95) -- (\s+4.1,1.5);
\draw[ thick, black] (\s+0.5,2.05) -- (\s+4.1,1.5);
\draw[ thick, black] (\s+0.4,4.3) -- (\s+3.7,.8);
\draw[ -Stealth, thick, black] (\s+0.4,4.3) -- (\s+3.7,1.0);
\draw[ thick, black] (\s+0.4,4.3) -- (\s+3.7,1.2);
\draw[ thick, black] (\s+1.9,5.0) -- (\s+1.9,0.1);
\draw[ -Stealth, thick, black] (\s+1.9,5.0) -- (\s+2.05,0.1);
\draw[ thick, black] (\s+1.9,5.0) -- (\s+2.2,0.1);
\draw[red, ultra thick, fill] (\s+.4,4.3) circle [radius=.08];
\draw[red, ultra thick, fill] (\s+1.9,5) circle [radius=.08];
\draw[red, ultra thick, fill] (\s+3.85,2.9) circle [radius=.08];
\draw[red, ultra thick, fill] (\s+4.1,1.5) circle [radius=.08];
\node[right, blue] at (2.1,5.0) {I};
\node[right, blue] at (2.0,3.8) {II};
\node[right, blue] at (2.5,2.2) {III};
\node[right, blue] at (2.30,1.2) {IV};
\node[left, blue] at (1.75,0.8) {V};
\draw[->, thick,blue] (2.44,1.4) -- (2.20,2.00);

\end{scope}
                \end{tikzpicture}
        \end{center}
\caption{Transforming a hatpin graph $G_{\sf H}(4)$ to an optimal 
$G_{3{\sf V}}(4)$ graph  with $a_{3{\sf V}}(4) = 63$ regions,
 by replacing hatpins with long narrow 3-armed ${\sf V}$'s (or Wu's).
 The new graph has $V_{\sC} = 54$ crossings and $\alpha(3{\sf V}) = 12$ arms,
 and a $\cpa$ of $9$, in agreement with \eqref{Eqcpa1}.
(Some of the arrowheads on the right have been omitted for clarity.)}
 \label{FigHatpinWu}
\end{figure}



==> Kfan2.tex <==
\begin{figure}[!htb]
        \begin{center}
                \begin{tikzpicture}[rotate=0]  [scale=1]
\newcommand*{\TickSize}{2pt}%

\begin{scope}[scale=0.7]
\draw [axis line style] (-1,0) -- (9,0);% x-axis
\draw [axis line style] (0,-3) -- (0,5);% y-axis

\foreach \x in {0,1,...,9} {%
    \draw ($(\x,0) + (0,-\TickSize)$) -- ($(\x,0) + (0,\TickSize)$)
        node [below] {$\x$};
}

\foreach \y in {-3,-2,...,-1} {%
    \draw ($(0,\y) + (-\TickSize,0)$) -- ($(0,\y) + (\TickSize,0)$)
        node [left] {$\y$};
}
\foreach \y in {1,2,...,5} {%
    \draw ($(0,\y) + (-\TickSize,0)$) -- ($(0,\y) + (\TickSize,0)$)
        node [left] {$\y$};
}
\draw[Stealth-Stealth, thick] (-1,0) -- (9,0);
\draw[Stealth-Stealth, thick] (-1,-.45) -- (9,1.95);
\draw[Stealth-Stealth, thick] (-1,-1.67) -- (9,3.90);
\draw[Stealth-Stealth, thick] (0,-2.80) -- (8,4.90);
\draw[Stealth-Stealth, thick] (2,-3.15) -- (7,5.00);
\draw[Stealth-Stealth, thick] (4.15,-3.00) -- (6.4,5.00);
\draw[Stealth-Stealth, thick] (6,-3.00) -- (6,5.00);
\end{scope}
                \end{tikzpicture}
        \end{center}
 \caption{An optimal pancake graph $G_{\sf K}(7)$   defined by \eqref{EqPancake}
 with $n=6$ and $\theta = 15^{\circ}$. 
 The $t=0$ line is the $x$-axis, and the $t=6$ line is $x=6$.}
 \label{FigKnife2}
\end{figure}



==> LLM2.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.5, transform shape]   

\draw[ Stealth-Stealth, thick, blue] (0.8,3.9) -- (6.7, 3.9) -- (1.6,2.8) -- (6.7, 2.8) -- (0.8,1.5);
\draw[ Stealth-Stealth, thick, black] (3,4.9) -- (4.5,0.5) -- (4.5,4.4) -- (5.8,0.6) -- (5.8,4.9);

\end{tikzpicture}
\caption{Two long-legged $\overline{{\sf W}}$'s divide the plane into 19 regions.}
\label{FigLLM2}
\end{figure}



==> LPOP2.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[rotate=0] [scale=1]

\begin{scope} [scale=0.5]
\coordinate(A) at (3.2,3.35);
\coordinate(B) at (8.9,3.50);
\draw[thick] (A) circle [radius=3.02];
\draw[thick] (B) circle [radius=3.05];
\coordinate(C) at (5.88,2.03);
\coordinate(Cp2) at (10.45,-0.4);
\draw[-Stealth, thick, red] (C) -- (Cp2);
\coordinate(D) at (6.25,2.05);
\coordinate(Dp) at (1.35,-.55);
\draw[-Stealth, thick, red] (D) -- (Dp);
\end{scope}
                \end{tikzpicture}
\caption{Two lollipops can intersect in at most 7 points and can
 divide the plane into 10 regions.
The stems of the lollipops are colored red.}
 \label{FigLPOP2}
\end{figure}



==> LPOP3.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1.20, transform shape]   

\begin{scope}
\clip (2,0.5) rectangle (10.5,8.75);
\coordinate(A) at (3.5,3.75);
\coordinate(B) at (9.25,3.75);
\coordinate(C) at (6.5,8.40);
\draw[thick] (A) circle [radius=3];
\draw[thick] (B) circle [radius=3];
\draw[thick] (C) circle [radius=3];
\coordinate(D) at (6.15,5.2);
\coordinate(Dp) at (12.00,8.20);
\coordinate(E) at (6.60,5.2);
\coordinate(Ep) at (0.75,8.25);
\coordinate(F) at (6.45,5.41);
\coordinate(Fp) at (6.43,0.75);
%%% \draw[-Stealth, thick, red] (D) -- (Dp);
\draw[-Stealth, thick, red] (D) -- (10.45, 7.42);
%%% \draw[-Stealth, thick, red] (E) -- (Ep);
\draw[-Stealth, thick, red] (E) -- (2.05,7.6);
\draw[-Stealth, thick, red] (F) -- (Fp);
\end{scope}
                \end{tikzpicture}
%%% \caption{Three lollipops can divide the plane into 25 regions, with earch pair of lollipops intersecting in 7 points.}
\caption{With each pair intersecting in 7 points, three lollipops can divide the plane into 25 regions.}
 \label{FigLPOP3}
\end{figure}



==> NonstrictA2_1.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.75, transform shape]  

\draw[ -Stealth, thick] (0.05,5.57) -- (6,1.84);
\draw[ -Stealth, thick] (0.05,5.57) -- (6,7.85);
\draw[thick,red] (1.95,4.35) -- (3.03,6.73);
\draw[ -Stealth, thick] (1.63,8.3) -- (3.3,1);
\draw[ -Stealth, thick] (1.63,8.3) -- (6,1.3);
\draw[thick,red] (2.53,6.86) -- (3.13,1.85);

\end{tikzpicture}
\caption{14 regions  can be obtained with two long-legged $A$'s.  The crossbars are shown in red.}
\label{FigA2}
\end{figure}



==> One5Chain_1.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1, transform shape]   

\def\sca{2};
\def\tft{3};
\draw[ Stealth-Stealth, thick] (\sca*0,\sca*1.5) -- (\sca*1,\sca*0) -- (\sca*0,\sca*1) -- (\sca*1,\sca*1) -- (\sca*0,\sca*0) -- (\sca*1,\sca*1.5);
\draw[ Stealth-Stealth, thick] (\tft+\sca*0.4,\sca*1.5) -- (\tft+\sca*1,\sca*0) -- (\tft+\sca*0,\sca*1) -- (\tft+\sca*1,\sca*1) -- (\tft+\sca*0,\sca*0) -- (\tft+\sca*0.6,\sca*1.5);

\end{tikzpicture}
\caption{The two optimal 5-chains.}
\label{FigMy1}
\end{figure}



==> Saus.tex <==
\begin{figure}[!ht]
        \begin{center}
                \begin{tikzpicture}[rotate=0]  [scale = 2]
\draw[thick] (0,0) -- (9,0);
\draw[thick, rounded corners] (0,0) to [out=180, in=180] (0.5,-0.325) 
   to [out=0, in=270] (1,0)
   to [out=90, in=90] (2,0)
   to [out=270, in=270] (3,0) 
   to [out=90, in=90] (4,0)
   to [out=270, in=270] (5,0) 
   to [out=90, in=90] (6,0)
   to [out=270, in=270] (7,0) 
   to [out=90, in=90] (8,0)
   to [out=270, in=180] (8.5,-0.325) 
   to [out=0, in=0] (9,0);
                \end{tikzpicture}
        \end{center}
\caption{A single twisted sausage shape can produce arbitrarily many regions.}
\label{FigSaus}
\end{figure}



==> Wu2.tex <==
\begin{figure}[!htb]
        \begin{center}
                \begin{tikzpicture}[rotate=0]  [scale=1]

\begin{scope}[rotate=-7] [scale=0.5]
\draw[ -Stealth, thick, black] (1.4,4.5) -- (0.6,0.4);
\draw[ -Stealth, thick, black] (1.4,4.5) -- (1.8,0.4);
\draw[ -Stealth, thick, black] (1.4,4.5) -- (3.0,0.4);
\draw[ -Stealth, thick, blue] (-0.3,2.2) -- (5,3.9);
\draw[ -Stealth, thick, blue] (-0.3,2.2) -- (5,2.8);
\draw[ -Stealth, thick, blue] (-0.3,2.2) -- (5,1.7);
\draw[red, ultra thick, fill] (1.4,4.5) circle [radius=.08];
\draw[red, ultra thick, fill] (-.3,2.2) circle [radius=.08];
\end{scope}
                \end{tikzpicture}
        \end{center}
\caption{A graph $G_{3{\sf V}}(2)$ with 14 regions, formed from two 3-armed {\sf V}'s (or Wu's).}
 \label{FigWu2}
\end{figure}



==> Xfan2.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.75, transform shape]   
\newcommand*{\TickSize}{2pt}%

\draw [axis line style] (-1,0) -- (9,0);% x-axis
\draw [axis line style] (0,-3) -- (0,5);% y-axis

\foreach \x in {0,1,...,9} {%
    \draw ($(\x,0) + (0,-\TickSize)$) -- ($(\x,0) + (0,\TickSize)$)
        node [below] {$\x$};
}

\foreach \y in {-3,-2,...,-1} {%
    \draw ($(0,\y) + (-\TickSize,0)$) -- ($(0,\y) + (\TickSize,0)$)
        node [left] {$\y$};
}
\foreach \y in {1,2,...,5} {%
    \draw ($(0,\y) + (-\TickSize,0)$) -- ($(0,\y) + (\TickSize,0)$)
        node [left] {$\y$};
}
\draw[Stealth-Stealth, ultra thick, blue] (-1,0) -- (9,0);
\draw[Stealth-Stealth, ultra thick, blue] (-1,-.45) -- (9,1.95);
\draw[Stealth-Stealth, ultra thick, blue] (-1,-1.67) -- (9,3.90);
\draw[thick] (0,-2.80) -- (8,4.90);
\draw[thick] (2,-3.15) -- (7,5.00);
\draw[thick] (4.15,-3.00) -- (6.4,5.00);
\draw[Stealth-Stealth, ultra thick, blue] (6,-3.00) -- (6,5.00);
\draw[Stealth-Stealth, ultra thick, blue] (7.75,-3.00) -- (5.6,5.00);
\draw[Stealth-Stealth, ultra thick, blue] (9.70,-3.00) -- (5.15,5.00);
\draw[red, ultra thick, fill] (6,0) circle [radius=.075];
\draw[red, ultra thick, fill] (6.54,1.38) circle [radius=.075];
\draw[red, ultra thick, fill] (6.56,2.57) circle [radius=.075];
                \end{tikzpicture}
\caption{Dividing the plane into the maximum number of pieces
using $n$ $\overline{\sf X}$'s (or coordinate frames).
For $n=3$, 
draw a grid of  lines $\lambda_t$ defined by \eqref{EqPancake} with 
$\theta = \pi/(4n) = \pi/12$ and $t=0,\ldots,3n-1=8$.
The three $\overline{\sf X}$'s  (centered at the red dots, and with  blue axes) are
$\lambda_0 \cup \lambda_6$,
$\lambda_1 \cup \lambda_7$, and 
$\lambda_2 \cup \lambda_8$.
An enlargement of the figure will show that,
although it is not clear from this illustration,
there is no point where any three of the lines intersect.}
\label{FigcXfromK}
\end{figure}



==> cA3_30_crop.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=2.4, transform shape]   

\begin{scope}
\clip (10.5,2) rectangle (16,4.5);
\coordinate (a1) at (15.516576, 4.381652);
\coordinate (a2) at (11.58115260, 3.298787708);
\coordinate (a3) at (11.97140029, 2.358812006);
\coordinate (a4) at (0., 0.112137801);
\coordinate (a5) at (0., -4.471943158);
\coordinate (b1) at (19.452315, 3.885769);
\coordinate (b2) at (11.75354641, 3.429908786);
\coordinate (b3) at (11.92744506, 2.196041577);
\coordinate (b4) at (0., 2.733956684);
\coordinate (b5) at (0., -0.482294549);
\coordinate (c1) at (10.175527, -3.701396);
\coordinate (c2) at (12.15349946, 3.507635981);
\coordinate (c3) at (2.725865347, -3.080865250);
\coordinate (c4) at (12.83733987, 6.000000000);
\coordinate (c5) at (0., -2.853810204);

\draw[ -Stealth, thick] (a1) -- (a4);
\draw[ -Stealth, thick] (a1) -- (a5);
\draw[ thick] (a2) -- (a3);
\draw[ -Stealth, thick, red] (b1) -- (b4);
\draw[ -Stealth, thick, red] (b1) -- (b5);
\draw[ thick, red] (b2) -- (b3);
\draw[ -Stealth, thick, blue] (c1) -- (c4);
\draw[ -Stealth, thick, blue] (c1) -- (c5);
\draw[ thick, blue] (c2) -- (c3);
\end{scope}
                \end{tikzpicture}
\caption{Enlargement of the portion of Fig.\ \ref{FigcA3.30}
where the three crossbars come together.}
 \label{FigcA3.30crop}
\end{figure}



==> cA3_30regions.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=.7, transform shape]   
\coordinate (a1) at (15.516576, 4.381652);
\coordinate (a2) at (11.58115260, 3.298787708);
\coordinate (a3) at (11.97140029, 2.358812006);
\coordinate (a4) at (0., 0.112137801);
\coordinate (a5) at (0., -4.471943158);
\coordinate (b1) at (19.452315, 3.885769);
\coordinate (b2) at (11.75354641, 3.429908786);
\coordinate (b3) at (11.92744506, 2.196041577);
\coordinate (b4) at (0., 2.733956684);
\coordinate (b5) at (0., -0.482294549);
\coordinate (c1) at (10.175527, -3.701396);
\coordinate (c2) at (12.15349946, 3.507635981);
\coordinate (c3) at (2.725865347, -3.080865250);
\coordinate (c4) at (12.83733987, 6.000000000);
\coordinate (c5) at (0., -2.853810204);


\draw[ -Stealth, thick] (a1) -- (a4);
\draw[ -Stealth, thick] (a1) -- (a5);
\draw[ thick] (a2) -- (a3);
\draw[ -Stealth, thick, red] (b1) -- (b4);
\draw[ -Stealth, thick, red] (b1) -- (b5);
\draw[ thick, red] (b2) -- (b3);
\draw[ -Stealth, thick, blue] (c1) -- (c4);
\draw[ -Stealth, thick, blue] (c1) -- (c5);
\draw[ thick, blue] (c2) -- (c3);
                \end{tikzpicture}
\caption{Three constrained $\overline{\sf A}$'s   
can divide the plane into 30 regions.}
 \label{FigcA3.30}
\end{figure}



==> circle_4d.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1.5, transform shape] 
\coordinate(A) at (-1,0);
\coordinate(C) at (-0.333,0);
\coordinate(D) at (0,0);
\coordinate(E) at (+0.333,0);
\coordinate(G) at (+1,0);
\draw[thick] (A) circle [radius=1.5];
\draw[thick] (C) circle [radius=1.5];
\draw[thick] (E) circle [radius=1.5];
\draw[thick] (G) circle [radius=1.5];
\coordinate(I1) at (-.667,1.462);
\coordinate(I6) at (+.667,1.462);
\coordinate(I2) at (-.333,1.344);
\coordinate(I5) at (+.333,1.344);
\coordinate(I3) at (0,1.462);
\coordinate(I4) at (0,1.118);
\coordinate(J1) at (-.667,-1.462);
\coordinate(J6) at (+.667,-1.462);
\coordinate(J2) at (-.333,-1.344);
\coordinate(J5) at (+.333,-1.344);
\coordinate(J3) at (0,-1.462);
\coordinate(J4) at (0,-1.118);
\draw[black, ultra thick, fill] (I1) circle [radius=.05];
\draw[black, ultra thick, fill] (I6) circle [radius=.05];
\draw[black, ultra thick, fill] (I2) circle [radius=.05];
\draw[black, ultra thick, fill] (I5) circle [radius=.05];
\draw[black, ultra thick, fill] (I3) circle [radius=.05];
\draw[black, ultra thick, fill] (I4) circle [radius=.05];
\draw[black, ultra thick, fill] (J1) circle [radius=.05];
\draw[black, ultra thick, fill] (J6) circle [radius=.05];
\draw[black, ultra thick, fill] (J2) circle [radius=.05];
\draw[black, ultra thick, fill] (J5) circle [radius=.05];
\draw[black, ultra thick, fill] (J3) circle [radius=.05];
\draw[black, ultra thick, fill] (J4) circle [radius=.05];
\coordinate(B1) at (-2.414,.5);
\coordinate(B4) at (-0.414,.5);
\coordinate(B2) at (-1.747,.5);
\coordinate(B3) at (-1.081,.5);
\draw[red, ultra thick, fill] (B1) circle [radius=.05];
\draw[red, ultra thick, fill] (B2) circle [radius=.05];
\draw[red, ultra thick, fill] (B3) circle [radius=.05];
\draw[red, ultra thick, fill] (B4) circle [radius=.05];
\draw[black,thin] (-3,0) -- (+3,0);
\draw[black, thick, fill] (A) circle [radius=.02];
\draw[black, thick, fill] (C) circle [radius=.02];
\draw[black, thick, fill] (D) circle [radius=.02];
\draw[black, thick, fill] (E) circle [radius=.02];
\draw[black, thick, fill] (G) circle [radius=.02];
\node[below, xshift=4pt] at (A) {$C_1$};
\node[below, xshift=1pt] at (C) {$P$};
\node[above] at (D) {$0$};
\node[below, xshift=-1pt] at (E) {$Q$};
\node[below, xshift=-4pt] at (G) {$C_2$};
                \end{tikzpicture}
\caption{Four circles can divide the plane into  14 regions.
There are four base nodes (red) and twelve crossing nodes (black).
The two outer circles have centers $C_1 = (-1,0)$ 
and $C_2 = (1,0)$,
and the two inner circles have centers $P = (-1/3,0)$ and $Q=(1/3,0)$.
All the circles have radius $3/2$.
The $x$-axis is for reference only, it is not part of the graph.}
 \label{Figcircle4d}
\end{figure}




==> penta3.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1, transform shape]   

\def\radius{3}
    \def\sides{5}
    \def\skip{2} 

    \draw[line width=1pt] (90:\radius)
        \foreach \x in {1,...,\sides} {
            -- ({90 - 360 * \x * \skip / \sides}:\radius)
        } -- cycle;

\begin{scope}[rotate=24]
    \draw[line width=1pt] (90:\radius)
        \foreach \x in {1,...,\sides} {
            -- ({90 - 360 * \x * \skip / \sides}:\radius)
        } -- cycle;
\end{scope}

\begin{scope}[rotate=48]
    \draw[line width=1pt] (90:\radius)
        \foreach \x in {1,...,\sides} {
            -- ({90 - 360 * \x * \skip / \sides}:\radius)
        } -- cycle;
\end{scope}

\begin{scope}[rotate=48]
\draw[blue, ultra thick, fill] (0,3.0) circle [radius=.1];
\draw[blue, ultra thick, fill] (-.4,1.81) circle [radius=.1];
\end{scope}
\draw[blue, ultra thick, fill] (.15,.93) circle [radius=.1];

                \end{tikzpicture}
\caption{Three pentagrams can divide the plane into 77 regions.}
\label{FigPenta3}
\end{figure}


